The locally quaternion group is a countable $B$-group

A group $G$ is a $B$-group if every primitive permutation group containing a regular subgroup isomorphic to $G$ is doubly transitive. We prove that the locally quaternion group $\mathrm{Dic}(C_{2^\infty},c)$, the extension of the Pr\"ufer $2$-group by an element squaring to its involution and inverting it, is a $B$-group. This gives an example of a countably infinite $B$-group. This answers Problem 13.30 of the Kourovka Notebook. The proof analyses the automorphism group of an orbital Cayley graph through the central involution. In the main case two half-flip automorphisms generate, with their conjugates, an elementary abelian normal subgroup whose orbits form a nontrivial block system; in the remaining case, where the pointwise stabilizers of the two cosets of the Pr\"ufer group have order two, the conjugates of the central translation generate an elementary abelian normal subgroup, which would be regular if the automorphism group were primitive; an affine lemma for the Pr\"ufer group excludes this. The proof does not depend on computer verification: its two finite case analyses are written out in full, and programs that re-check them are provided as ancillary files.

==> figures/F2.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  vtx/.style={circle,draw,line width=0.5pt,minimum size=4.6mm,inner sep=0pt,font=\scriptsize},
  fixt/.style={fill=blue,text=white,draw=blue},   fixv/.style={fill=white,text=black,draw=black}, redmv/.style={line width=2.2pt,black},          redfx/.style={line width=0.5pt,black},          bluedash/.style={line width=0.8pt,black,dash pattern=on 3pt off 2pt}, lab/.style={inner sep=1pt}]
\draw[redmv] (-0.620,1.497) -- (0.620,1.497);
\draw[redfx] (1.497,0.620) -- (1.497,-0.620);
\draw[redmv] (0.620,-1.497) -- (-0.620,-1.497);
\draw[redfx] (-1.497,-0.620) -- (-1.497,0.620);
\draw[bluedash] (0.620,1.497) -- (1.497,0.620);
\draw[bluedash] (1.497,-0.620) -- (0.620,-1.497);
\draw[bluedash] (-0.620,-1.497) -- (-1.497,-0.620);
\draw[bluedash] (-1.497,0.620) -- (-0.620,1.497);
\node[vtx,fixv] at (-0.620,1.497) {0};
\node[lab] at (-0.781,1.885) {$e_{0}$};
\node[vtx,fixv] at (0.620,1.497) {1};
\node[lab] at (0.781,1.885) {$o_{0}$};
\node[vtx,fixt] at (1.497,0.620) {2};
\node[lab] at (1.885,0.781) {$e_{1}$};
\node[vtx,fixt] at (1.497,-0.620) {3};
\node[lab] at (1.885,-0.781) {$o_{1}$};
\node[vtx,fixv] at (0.620,-1.497) {4};
\node[lab] at (0.781,-1.885) {$e_{2}$};
\node[vtx,fixv] at (-0.620,-1.497) {5};
\node[lab] at (-0.781,-1.885) {$o_{2}$};
\node[vtx,fixt] at (-1.497,-0.620) {6};
\node[lab] at (-1.885,-0.781) {$e_{3}$};
\node[vtx,fixt] at (-1.497,0.620) {7};
\node[lab] at (-1.885,0.781) {$o_{3}$};
\node[lab] at (0.000,1.817) {$R_{0}$};
\node[lab] at (0.000,1.037) {$M_{0}{=}1$};
\node[lab] at (1.817,0.000) {$R_{1}$};
\node[lab] at (1.037,0.000) {$M_{1}{=}0$};
\node[lab] at (0.000,-1.817) {$R_{2}$};
\node[lab] at (0.000,-1.037) {$M_{2}{=}1$};
\node[lab] at (-1.817,-0.000) {$R_{3}$};
\node[lab] at (-1.037,-0.000) {$M_{3}{=}0$};
\node[lab] at (1.285,1.285) {$B_{0}$};
\node[lab] at (0.733,0.733) {$N_{0}{=}0$};
\node[lab] at (1.285,-1.285) {$B_{1}$};
\node[lab] at (0.733,-0.733) {$N_{1}{=}0$};
\node[lab] at (-1.285,-1.285) {$B_{2}$};
\node[lab] at (-0.733,-0.733) {$N_{2}{=}0$};
\node[lab] at (-1.285,1.285) {$B_{3}$};
\node[lab] at (-0.733,0.733) {$N_{3}{=}0$};
\draw[redmv] (2.10,0.85) -- ++(0.5,0);
\node[anchor=west,inner sep=1pt,font=\scriptsize,align=left] at (2.75,0.85) {$M_i{=}1$: moved by $t_x$};
\draw[redfx] (2.10,0.35) -- ++(0.5,0);
\node[anchor=west,inner sep=1pt,font=\scriptsize,align=left] at (2.75,0.35) {$M_i{=}0$: moved by $v_x$};
\draw[bluedash] (2.10,-0.25) -- ++(0.5,0);
\node[anchor=west,inner sep=1pt,font=\scriptsize,align=left] at (2.75,-0.25) {$N_i{=}0$: moved by $v_y$,\\fixed by $t_y$};
\node[vtx,fixt] at (2.35,-1.05) {};
\node[anchor=west,inner sep=1pt,font=\scriptsize,align=left] at (2.75,-1.05) {$\Fix(t_x)$};
\node[vtx,fixv] at (2.35,-1.55) {};
\node[anchor=west,inner sep=1pt,font=\scriptsize,align=left] at (2.75,-1.55) {$\Fix(v_x)$};
\end{tikzpicture}


==> figures/F3.tex <==
\providecolor{figaccent}{RGB}{0,70,160}\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize,
  every node/.style={inner sep=0pt,outer sep=0pt},
  present/.style={draw=figaccent,fill=figaccent!30,line width=0.6pt},
  absent/.style={draw=black!60,fill=white,line width=0.3pt},
  undet/.style={draw=black!70,fill=black!10,densely dotted,line width=0.6pt},
  basecell/.style={draw=black,line width=0.9pt},
  rook/.style={figaccent,line width=1.3pt,line cap=round,line join=round},
  frame/.style={draw=black!40,line width=0.3pt}]
\draw[frame] (0.000,-2.413) rectangle (4.450,1.696);
\node[font=\normalsize] at (2.225,1.456) {(a)\ $\sigma(1)=1$};
\node at (1.200,0.956) {$0$};
\node at (1.200,0.506) {$0$};
\node at (1.775,0.956) {$1$};
\node at (1.775,0.506) {$0$};
\node at (2.350,0.956) {$2$};
\node at (2.350,0.506) {$1$};
\node at (2.925,0.956) {$3$};
\node at (2.925,0.506) {$1$};
\node at (3.500,0.956) {$4$};
\node at (3.500,0.506) {$1$};
\node at (4.075,0.956) {$5$};
\node at (4.075,0.506) {$0$};
\node at (0.688,0.956) {$p$};
\node at (0.688,0.506) {$\mu$};
\node at (0.275,-2.203) {$d$};
\node at (0.688,-2.203) {$\sigma$};
\node at (0.275,0.000) {$0$};
\node at (0.688,0.000) {$1$};
\node at (0.275,-0.575) {$1$};
\node at (0.688,-0.575) {$1$};
\node at (0.275,-1.150) {$2$};
\node at (0.688,-1.150) {$\ast$};
\node at (0.275,-1.725) {$3$};
\node at (0.688,-1.725) {$\ast$};
\draw[line width=0.5pt] (0.125,-0.163) rectangle (0.425,0.163);
\draw[absent] (1.006,-0.194) rectangle (1.394,0.194);
\draw[present] (2.156,-0.194) rectangle (2.544,0.194);
\draw[present] (3.306,-0.194) rectangle (3.694,0.194);
\draw[absent] (1.581,-0.769) rectangle (1.969,-0.381);
\draw[present] (2.731,-0.769) rectangle (3.119,-0.381);
\draw[absent] (3.881,-0.769) rectangle (4.269,-0.381);
\draw[undet] (1.006,-1.344) rectangle (1.394,-0.956);
\draw[undet] (2.156,-1.344) rectangle (2.544,-0.956);
\draw[undet] (3.306,-1.344) rectangle (3.694,-0.956);
\draw[undet] (1.581,-1.919) rectangle (1.969,-1.531);
\draw[undet] (2.731,-1.919) rectangle (3.119,-1.531);
\draw[undet] (3.881,-1.919) rectangle (4.269,-1.531);
\draw[basecell] (2.125,-0.225) rectangle (2.575,0.225);
\draw[basecell] (3.275,-0.225) rectangle (3.725,0.225);
\draw[rook] (2.350,0.000) -- (2.925,-0.575);
\draw[rook] (2.925,-0.575) -- (3.500,0.000);
\fill[figaccent] (2.350,0.000) circle (0.0688);
\fill[figaccent] (2.925,-0.575) circle (0.0688);
\fill[figaccent] (3.500,0.000) circle (0.0688);
\node at (2.925,0.000) {$e_{1}$};
\node at (3.500,-0.575) {$o_{2}$};
\node at (1.837,0.000) {\color{figaccent}$e_{1}$};
\node at (4.013,0.000) {\color{figaccent}$e_{2}$};
\draw[frame] (6.200,-2.413) rectangle (10.650,1.696);
\node[font=\normalsize] at (8.425,1.456) {(b)\ $\sigma(2)=1$};
\node at (7.400,0.956) {$0$};
\node at (7.400,0.506) {$0$};
\node at (7.975,0.956) {$1$};
\node at (7.975,0.506) {$0$};
\node at (8.550,0.956) {$2$};
\node at (8.550,0.506) {$1$};
\node at (9.125,0.956) {$3$};
\node at (9.125,0.506) {$1$};
\node at (9.700,0.956) {$4$};
\node at (9.700,0.506) {$1$};
\node at (10.275,0.956) {$5$};
\node at (10.275,0.506) {$0$};
\node at (6.888,0.956) {$p$};
\node at (6.888,0.506) {$\mu$};
\node at (6.475,-2.203) {$d$};
\node at (6.888,-2.203) {$\sigma$};
\node at (6.475,0.000) {$0$};
\node at (6.888,0.000) {$1$};
\node at (6.475,-0.575) {$1$};
\node at (6.888,-0.575) {$0$};
\node at (6.475,-1.150) {$2$};
\node at (6.888,-1.150) {$1$};
\node at (6.475,-1.725) {$3$};
\node at (6.888,-1.725) {$\ast$};
\draw[line width=0.5pt] (6.325,-0.163) rectangle (6.625,0.163);
\draw[absent] (7.206,-0.194) rectangle (7.594,0.194);
\draw[present] (8.356,-0.194) rectangle (8.744,0.194);
\draw[present] (9.506,-0.194) rectangle (9.894,0.194);
\draw[present] (7.781,-0.769) rectangle (8.169,-0.381);
\draw[absent] (8.931,-0.769) rectangle (9.319,-0.381);
\draw[present] (10.081,-0.769) rectangle (10.469,-0.381);
\draw[absent] (7.206,-1.344) rectangle (7.594,-0.956);
\draw[present] (8.356,-1.344) rectangle (8.744,-0.956);
\draw[present] (9.506,-1.344) rectangle (9.894,-0.956);
\draw[undet] (7.781,-1.919) rectangle (8.169,-1.531);
\draw[undet] (8.931,-1.919) rectangle (9.319,-1.531);
\draw[undet] (10.081,-1.919) rectangle (10.469,-1.531);
\draw[basecell] (8.325,-0.225) rectangle (8.775,0.225);
\draw[basecell] (9.475,-0.225) rectangle (9.925,0.225);
\draw[rook] (8.550,0.000) -- (8.550,-0.575) -- (9.125,-1.150) -- (9.700,-1.150);
\draw[rook] (9.700,-1.150) -- (10.275,-0.575);
\draw[rook] (10.275,-0.575) -- (9.700,-0.575) -- (9.700,0.000);
\fill[figaccent] (8.550,0.000) circle (0.0688);
\fill[figaccent] (9.700,-1.150) circle (0.0688);
\fill[figaccent] (10.275,-0.575) circle (0.0688);
\fill[figaccent] (9.700,0.000) circle (0.0688);
\node[fill=white,inner sep=0.5pt] at (8.550,-0.575) {$e_{1}$};
\node at (10.275,-1.150) {$o_{3}$};
\node[fill=white,inner sep=0.5pt] at (9.700,-0.575) {$e_{2}$};
\node at (8.037,0.000) {\color{figaccent}$e_{1}$};
\node at (10.213,0.000) {\color{figaccent}$e_{2}$};
\draw[frame] (0.000,-6.696) rectangle (4.450,-2.588);
\node[font=\normalsize] at (2.225,-2.828) {(c)\ $\sigma(3)=0$};
\node at (1.200,-3.328) {$0$};
\node at (1.200,-3.778) {$0$};
\node at (1.775,-3.328) {$1$};
\node at (1.775,-3.778) {$0$};
\node at (2.350,-3.328) {$2$};
\node at (2.350,-3.778) {$1$};
\node at (2.925,-3.328) {$3$};
\node at (2.925,-3.778) {$1$};
\node at (3.500,-3.328) {$4$};
\node at (3.500,-3.778) {$1$};
\node at (4.075,-3.328) {$5$};
\node at (4.075,-3.778) {$0$};
\node at (0.688,-3.328) {$p$};
\node at (0.688,-3.778) {$\mu$};
\node at (0.275,-6.486) {$d$};
\node at (0.688,-6.486) {$\sigma$};
\node at (0.275,-4.284) {$0$};
\node at (0.688,-4.284) {$1$};
\node at (0.275,-4.859) {$1$};
\node at (0.688,-4.859) {$0$};
\node at (0.275,-5.434) {$2$};
\node at (0.688,-5.434) {$0$};
\node at (0.275,-6.009) {$3$};
\node at (0.688,-6.009) {$0$};
\draw[line width=0.5pt] (0.125,-4.446) rectangle (0.425,-4.121);
\draw[absent] (1.006,-4.478) rectangle (1.394,-4.090);
\draw[present] (2.156,-4.478) rectangle (2.544,-4.090);
\draw[present] (3.306,-4.478) rectangle (3.694,-4.090);
\draw[present] (1.581,-5.053) rectangle (1.969,-4.665);
\draw[absent] (2.731,-5.053) rectangle (3.119,-4.665);
\draw[present] (3.881,-5.053) rectangle (4.269,-4.665);
\draw[present] (1.006,-5.628) rectangle (1.394,-5.240);
\draw[absent] (2.156,-5.628) rectangle (2.544,-5.240);
\draw[absent] (3.306,-5.628) rectangle (3.694,-5.240);
\draw[present] (1.581,-6.203) rectangle (1.969,-5.815);
\draw[absent] (2.731,-6.203) rectangle (3.119,-5.815);
\draw[present] (3.881,-6.203) rectangle (4.269,-5.815);
\draw[basecell] (2.125,-4.509) rectangle (2.575,-4.059);
\draw[basecell] (3.275,-4.509) rectangle (3.725,-4.059);
\draw[rook] (2.350,-4.284) -- (2.350,-4.859) -- (1.775,-5.434) -- (1.200,-5.434);
\draw[rook] (1.200,-5.434) -- (1.775,-6.009);
\draw[rook] (1.775,-6.009) -- (2.350,-6.009) -- (2.925,-5.434) -- (3.500,-4.859) -- (3.500,-4.284);
\fill[figaccent] (2.350,-4.284) circle (0.0688);
\fill[figaccent] (1.200,-5.434) circle (0.0688);
\fill[figaccent] (1.775,-6.009) circle (0.0688);
\fill[figaccent] (3.500,-4.284) circle (0.0688);
\node[fill=white,inner sep=0.5pt] at (2.350,-4.859) {$o_{1}$};
\node at (1.200,-6.009) {$e_{-1}$};
\node[fill=white,inner sep=0.5pt] at (2.925,-5.434) {$o_{2}$};
\node at (1.837,-4.284) {\color{figaccent}$e_{1}$};
\node at (4.013,-4.284) {\color{figaccent}$e_{2}$};
\draw[frame] (6.200,-6.696) rectangle (10.650,-2.588);
\node[font=\normalsize] at (8.425,-2.828) {(d)\ $\sigma(3)=1$};
\node at (7.400,-3.328) {$0$};
\node at (7.400,-3.778) {$0$};
\node at (7.975,-3.328) {$1$};
\node at (7.975,-3.778) {$0$};
\node at (8.550,-3.328) {$2$};
\node at (8.550,-3.778) {$1$};
\node at (9.125,-3.328) {$3$};
\node at (9.125,-3.778) {$1$};
\node at (9.700,-3.328) {$4$};
\node at (9.700,-3.778) {$1$};
\node at (10.275,-3.328) {$5$};
\node at (10.275,-3.778) {$0$};
\node at (6.888,-3.328) {$p$};
\node at (6.888,-3.778) {$\mu$};
\node at (6.475,-6.486) {$d$};
\node at (6.888,-6.486) {$\sigma$};
\node at (6.475,-4.284) {$0$};
\node at (6.888,-4.284) {$1$};
\node at (6.475,-4.859) {$1$};
\node at (6.888,-4.859) {$0$};
\node at (6.475,-5.434) {$2$};
\node at (6.888,-5.434) {$0$};
\node at (6.475,-6.009) {$3$};
\node at (6.888,-6.009) {$1$};
\draw[line width=0.5pt] (6.325,-4.446) rectangle (6.625,-4.121);
\draw[absent] (7.206,-4.478) rectangle (7.594,-4.090);
\draw[present] (8.356,-4.478) rectangle (8.744,-4.090);
\draw[present] (9.506,-4.478) rectangle (9.894,-4.090);
\draw[present] (7.781,-5.053) rectangle (8.169,-4.665);
\draw[absent] (8.931,-5.053) rectangle (9.319,-4.665);
\draw[present] (10.081,-5.053) rectangle (10.469,-4.665);
\draw[present] (7.206,-5.628) rectangle (7.594,-5.240);
\draw[absent] (8.356,-5.628) rectangle (8.744,-5.240);
\draw[absent] (9.506,-5.628) rectangle (9.894,-5.240);
\draw[absent] (7.781,-6.203) rectangle (8.169,-5.815);
\draw[present] (8.931,-6.203) rectangle (9.319,-5.815);
\draw[absent] (10.081,-6.203) rectangle (10.469,-5.815);
\draw[basecell] (8.325,-4.509) rectangle (8.775,-4.059);
\draw[basecell] (9.475,-4.509) rectangle (9.925,-4.059);
\draw[rook] (8.550,-4.284) -- (7.975,-4.859);
\draw[rook] (7.975,-4.859) -- (7.975,-5.434) -- (8.550,-6.009) -- (9.125,-6.009);
\draw[rook] (9.125,-6.009) -- (9.700,-6.009) -- (10.275,-5.434) -- (10.275,-4.859);
\draw[rook] (10.275,-4.859) -- (9.700,-4.284);
\fill[figaccent] (8.550,-4.284) circle (0.0688);
\fill[figaccent] (7.975,-4.859) circle (0.0688);
\fill[figaccent] (9.125,-6.009) circle (0.0688);
\fill[figaccent] (10.275,-4.859) circle (0.0688);
\fill[figaccent] (9.700,-4.284) circle (0.0688);
\node at (8.550,-4.859) {$o_{1}$};
\node[fill=white,inner sep=0.5pt] at (7.975,-5.434) {$e_{0}$};
\node[fill=white,inner sep=0.5pt] at (9.700,-6.009) {$o_{3}$};
\node at (9.700,-4.859) {$e_{2}$};
\node at (8.037,-4.284) {\color{figaccent}$e_{1}$};
\node at (10.213,-4.284) {\color{figaccent}$e_{2}$};
\end{tikzpicture}


==> figures/F4.tex <==
\providecolor{figaccent}{RGB}{0,70,160}\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize,
  every node/.style={inner sep=0pt,outer sep=0pt},
  vopen/.style={circle,draw=black,fill=white,line width=0.6pt,minimum size=5.4mm,inner sep=0pt},
  vfill/.style={circle,draw=figaccent,fill=figaccent,text=white,line width=0.6pt,minimum size=5.4mm,inner sep=0pt},
  head/.style={-{Stealth[length=2.4mm,width=2.0mm]}},
  zarr/.style={head,line width=0.9pt},
  tarr/.style={head,line width=0.9pt,dash pattern=on 4pt off 2.5pt},
  tarc/.style={{Stealth[length=2.4mm,width=2.0mm]}-{Stealth[length=2.4mm,width=2.0mm]},line width=1.0pt,dash pattern=on 7pt off 2pt on 1.2pt off 2pt},
  rline/.style={head,line width=0.5pt,dotted},
  cband/.style={line width=0.5pt,black!55}]
\shade[top color=white,bottom color=black!14] (-1.55,0) rectangle (1.55,2.00);
\shade[top color=black!14,bottom color=white] (-1.55,-2.00) rectangle (1.55,0);
\draw[cband] (-1.55,-2.00) -- (-1.55,2.00) (1.55,-2.00) -- (1.55,2.00);
\node at (0,0) {$C$};
\node at (-2.6,0) {$C^{\complement}$};
\node at (2.6,0) {$C^{\complement}$};
\node[vfill] (v0) at (-0.80,1.40) {$0$};
\node[vfill] (v1) at (-0.80,-1.40) {$1$};
\node[vopen] (v2) at (0.80,-0.60) {$2$};
\node[vopen] (v3) at (0.80,0.60) {$3$};
\node[vopen] (v4) at (-3.60,1.40) {$4$};
\node[vopen] (v5) at (-3.60,-1.40) {$5$};
\node[vopen] (v6) at (3.60,1.40) {$6$};
\node[vopen] (v7) at (3.60,-1.40) {$7$};
\draw[dotted,line width=0.5pt] (v4) -- (-2.75,1.40);
\node at (-2.40,1.40) {$\cdots$};
\draw[rline] (-2.05,1.40) -- (v0);
\node at (-2.40,1.78) {$r^{n_j}$};
\draw[dotted,line width=0.5pt] (v0) -- (2.05,1.40);
\node at (2.40,1.40) {$\cdots$};
\draw[rline] (2.75,1.40) -- (v6);
\node at (2.40,1.78) {$r^{n_j}$};
\draw[dotted,line width=0.5pt] (-4.05,1.40) -- (v4);
\draw[dotted,line width=0.5pt] (v6) -- (4.05,1.40);
\node at (-4.40,1.40) {$\cdots$};
\node at (4.40,1.40) {$\cdots$};
\draw[dotted,line width=0.5pt] (v5) -- (-2.75,-1.40);
\node at (-2.40,-1.40) {$\cdots$};
\draw[rline] (-2.05,-1.40) -- (v1);
\node at (-2.40,-1.78) {$r^{n_j}$};
\draw[dotted,line width=0.5pt] (v1) -- (2.05,-1.40);
\node at (2.40,-1.40) {$\cdots$};
\draw[rline] (2.75,-1.40) -- (v7);
\node at (2.40,-1.78) {$r^{n_j}$};
\draw[dotted,line width=0.5pt] (-4.05,-1.40) -- (v5);
\draw[dotted,line width=0.5pt] (v7) -- (4.05,-1.40);
\node at (-4.40,-1.40) {$\cdots$};
\node at (4.40,-1.40) {$\cdots$};
\draw[zarr] (v0) -- (v1);
\draw[zarr] (v1) -- (v2);
\draw[zarr] ([xshift=-1.0mm]v2.north) -- ([xshift=-1.0mm]v3.south);
\draw[zarr] (v3) -- (v0);
\draw[tarr] ([xshift=1.0mm]v2.north) -- ([xshift=1.0mm]v3.south);
\draw[tarr] (v3) -- (v4.-70);
\draw[tarr] (v4) -- (v5);
\draw[tarr] (v5.70) -- (v2);
\draw[tarc] (v4) to[bend left=35] (v6);
\draw[tarc] (v5) to[bend right=35] (v7);
\end{tikzpicture}


==> figures/F5.tex <==
\providecolor{figaccent}{RGB}{0,70,160}\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize,
  every node/.style={inner sep=0pt,outer sep=0pt},
  vopen/.style={circle,draw=black,fill=white,line width=0.6pt,minimum size=0.44cm,inner sep=0pt},
  vfill/.style={circle,draw=figaccent,fill=figaccent,line width=0.6pt,minimum size=0.44cm,inner sep=0pt},
  redheavy/.style={line width=2.2pt,black},
  redlight/.style={line width=0.5pt,black!55},
  blueheavy/.style={line width=1.6pt,black,dash pattern=on 5pt off 3pt},
  bluelight/.style={line width=0.5pt,black!55,dash pattern=on 3pt off 2pt},
  bar/.style={line width=0.8pt,black}]
\coordinate (v0) at (0.000,0);
\coordinate (v1) at (1.250,0);
\coordinate (v2) at (2.500,0);
\coordinate (v3) at (3.750,0);
\coordinate (v4) at (5.000,0);
\coordinate (v5) at (6.250,0);
\coordinate (v6) at (7.500,0);
\coordinate (v7) at (8.750,0);
\coordinate (v8) at (10.000,0);
\draw[bar] (1.250,-0.340) -- (1.250,0.340);
\draw[bar] (8.750,-0.340) -- (8.750,0.340);
\draw[redlight] (v0) -- (v1);
\draw[blueheavy] (v1) -- (v2);
\draw[redheavy] (v2) -- (v3);
\draw[blueheavy] (v3) -- (v4);
\draw[redheavy] (v4) -- (v5);
\draw[blueheavy] (v5) -- (v6);
\draw[redheavy] (v6) -- (v7);
\draw[bluelight] (v7) -- (v8);
\draw[dotted,line width=0.5pt] (v0) -- (-0.650,0);
\draw[dotted,line width=0.5pt] (v8) -- (10.650,0);
\node[vopen] at (v0) {};
\node[vfill] at (v1) {};
\node[vopen] at (v2) {};
\node[vopen] at (v3) {};
\node[vopen] at (v4) {};
\node[vopen] at (v5) {};
\node[vopen] at (v6) {};
\node[vopen] at (v7) {};
\node[vopen] at (v8) {};
\node at (0.000,-1.080) {$e_{i}$};
\node at (1.250,-1.080) {$o_{i}$};
\node at (1.250,-1.580) {$p_{0}$};
\node at (2.500,-1.080) {$e_{i+1}$};
\node at (2.500,-1.580) {$p_{1}$};
\node at (3.750,-1.080) {$o_{i+1}$};
\node at (3.750,-1.580) {$p_{2}$};
\node at (5.000,-1.080) {$e_{j}$};
\node at (5.000,-1.580) {$p_{3}$};
\node at (6.250,-1.080) {$o_{j}$};
\node at (6.250,-1.580) {$p_{4}$};
\node at (7.500,-1.080) {$e_{j+1}$};
\node at (7.500,-1.580) {$p_{5}$};
\node at (8.750,-1.080) {$o_{j+1}$};
\node at (8.750,-1.580) {$p_{6}$};
\node at (10.000,-1.080) {$e_{j+2}$};
\node at (0.625,0.440) {$R_{i}$};
\node at (0.625,0.940) {$M_{i}\!=\!0$};
\node at (1.875,0.440) {$B_{i}$};
\node at (1.875,-0.600) {$N_{i}\!=\!1$};
\node at (3.125,0.440) {$R_{i+1}$};
\node at (3.125,0.940) {$M_{i+1}\!=\!1$};
\node at (4.375,0.440) {$B_{i+1}$};
\node at (4.375,-0.600) {$N_{i+1}\!=\!1$};
\node at (5.625,0.440) {$R_{j}$};
\node at (5.625,0.940) {$M_{j}\!=\!1$};
\node at (6.875,0.440) {$B_{j}$};
\node at (6.875,-0.600) {$N_{j}\!=\!1$};
\node at (8.125,0.440) {$R_{j+1}$};
\node at (8.125,0.940) {$M_{j+1}\!=\!1$};
\node at (9.375,0.440) {$B_{j+1}$};
\node at (9.375,-0.600) {$N_{j+1}\!=\!0$};
\node at (-1.000,0.000) {$\cdots$};
\node at (11.000,0.000) {$\cdots$};
\end{tikzpicture}


==> figures/F6.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize,
  every node/.style={inner sep=0pt,outer sep=0pt},
  vtx/.style={circle,draw=black,fill=white,line width=0.6pt,minimum size=5.4mm,inner sep=0pt},
  boxS/.style={rounded corners=2.5mm,draw=black,line width=0.6pt,fill=black!22},boxO/.style={rounded corners=2.5mm,draw=black,line width=0.6pt,fill=white},xedge/.style={line width=0.6pt,black},
  yheavy/.style={line width=1.8pt,black,dash pattern=on 4pt off 2.5pt},ylight/.style={line width=0.6pt,black,dash pattern=on 4pt off 2.5pt}]\draw[boxS] (-0.45,-0.45) rectangle (1.65,0.45);
\draw[boxO] (2.45,-0.45) rectangle (4.55,0.45);
\draw[boxS] (2.45,-2.75) rectangle (4.55,-1.85);
\draw[boxO] (-0.45,-2.75) rectangle (1.65,-1.85);
\draw[xedge] (0.00,0.00) -- (1.20,0.00);
\draw[xedge] (2.90,0.00) -- (4.10,0.00);
\draw[xedge] (4.10,-2.30) -- (2.90,-2.30);
\draw[xedge] (1.20,-2.30) -- (0.00,-2.30);
\draw[yheavy] (1.20,0.00) -- (2.90,0.00);
\draw[yheavy] (2.90,-2.30) -- (1.20,-2.30);
\draw[ylight] (0.00,0.00) -- (0.00,-2.30);
\draw[ylight] (4.10,0.00) -- (4.10,-2.30);
\node[vtx] at (0.00,0.00) {$0$};
\node[vtx] at (1.20,0.00) {$1$};
\node[vtx] at (2.90,0.00) {$2$};
\node[vtx] at (4.10,0.00) {$3$};
\node[vtx] at (4.10,-2.30) {$4$};
\node[vtx] at (2.90,-2.30) {$5$};
\node[vtx] at (1.20,-2.30) {$6$};
\node[vtx] at (0.00,-2.30) {$7$};
\node at (0.60,0.77) {$a_{0}$};
\node at (3.50,0.77) {$a_{1}$};
\node at (3.50,-3.07) {$a_{2}$};
\node at (0.60,-3.07) {$a_{3}$};
\end{tikzpicture}


==> figures/dependencies.tex <==
\begin{tikzpicture}[
  every node/.style={draw, rounded corners, font=\footnotesize, align=center, inner sep=2pt, minimum height=5mm},
  comp/.style={double},
  >={Stealth[length=2mm]}, x=1pt, y=1pt]
\node (red) at (123.3,0.0) {Reduction, $U$ infinite\\(Prop.~\ref{prop:reduction}, Lem.~\ref{lem:Ufinite})};
\node (H) at (123.3,-36.0) {(H) exact half-stabilizer\\(Lem.~\ref{lem:H}, Cor.~\ref{cor:H})};
\node (SR) at (139.8,-72.0) {odd-order obstruction\\(Thm.~\ref{thm:odd-order})};
\node (NR) at (47.3,-72.0) {finite orbits\\(Thm.~\ref{thm:no-rays})};
\node (F) at (139.8,-108.0) {$F$ finite $2$-group\\(Prop.~\ref{prop:two-core})};
\node (OP) at (47.3,-108.0) {odd-part elim.\\(Thm.~\ref{thm:oddprimary})};
\node (TM) at (47.3,-144.0) {two-mask lemma\\(Lem.~\ref{lem:two-mask})};
\node (ID) at (24.6,-180.0) {$(xy)^4=1$\\(Thm.~\ref{thm:fourth-power})};
\node (TY) at (139.8,-180.0) {component types\\(Lem.~\ref{lem:word-fixed-set}--Thm.~\ref{thm:types})};
\node (EN) at (139.8,-216.0) {enclosure, no mixed 8\\(Thms.~\ref{thm:enclosure}, \ref{thm:mixed8})};
\node (NF) at (93.5,-252.0) {normal form\\(Cor.~\ref{cor:normal-form})};
\node (SY) at (93.5,-288.0) {synchronization\\(Lem.~\ref{lem:sync}--Thm.~\ref{thm:pairclosure})};
\node (BL) at (93.5,-324.0) {block $\langle t^P\rangle(1)$\\(Cor.~\ref{cor:block})};
\node (RW) at (262.5,-72.0) {distinct cross-neighbourhoods\\(Lem.~\ref{lem:cross-nbhd})};
\node (WI) at (262.5,-108.0) {robust-pair theorem, period two\\(Thm.~\ref{thm:twelve-words}, Cor.~\ref{cor:period2})};
\node (R4) at (262.5,-144.0) {$(xy)^4=1$\\(Thm.~\ref{thm:rs4})};
\node (AL) at (262.5,-180.0) {alignment, square root\\(Lem.~\ref{lem:diag}, Prop.~\ref{prop:mixed8two})};
\node (CM) at (262.5,-216.0) {transfer, $[x,y]=1$\\(Lem.~\ref{lem:transfer}, Thm.~\ref{thm:commute2})};
\node (AF) at (262.5,-252.0) {affine lemma\\(Lem.~\ref{lem:affine}, Thm.~\ref{thm:two})};
\node (MT) at (123.3,-360.0) {Theorem~\ref{thm:main}};
\node[draw=none] at (47.3,-36.0) {$|H|\ge4$};
\node[draw=none] at (262.5,-36.0) {$|H|=2$};
\draw[->] (H) -- (SR);
\draw[->] (H) -- (NR);
\draw[->] (H) -- (RW);
\draw[->] (SR) -- (F);
\draw[->] (SR) -- (OP);
\draw[->] (NR) -- (OP);
\draw[->] (OP) -- (TM);
\draw[->] (TM) -- (ID);
\draw[->] (F) -- (TY);
\draw[->] (ID) -- (TY);
\draw[->] (TY) -- (EN);
\draw[->] (EN) -- (NF);
\draw[->] (ID) -- (NF);
\draw[->] (TM) -- (NF);
\draw[->] (NF) -- (SY);
\draw[->] (SY) -- (BL);
\draw[->] (ID.south) |- (BL.west);
\draw[->] (RW) -- (WI);
\draw[->] (WI) -- (R4);
\draw[->] (R4) -- (AL);
\draw[->] (AL) -- (CM);
\draw[->] (CM) -- (AF);
\draw[->] (BL) -- (MT);
\draw[->] (AF) -- (MT);
\draw[->] (red.east) -- ++(171.5,0) |- (MT.east);
\end{tikzpicture}

